Tidal disruption effects near black holes and Lambda-gravity

The tidal disruption of stars in the vicinity of massive black holes is discussed in the context of $\Lambda$-gravity. The latter provides an explanation to the Hubble tension as a possible consequence of two Hubble flows, the local and global ones. The bunch of notions which play role for the considered tidal effect are obtained, along with the rate of the disrupted stars. The role of pulsars is emphasized due to their ability to penetrate up to the horizon of the massive black hole as for them the tidal radius can reach the horizon. Tidal disruption mechanism also can lead to segregation of stars by their mean density vs the distance from the black hole, the denser stars surviving at shorter distances. The interplay of the central gravity field and the repulsive $\Lambda$-term increasing with radius and its certain observational consequences are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

